Robustness testing of AI systems: A case study for traffic sign recognition

In the last years, AI systems, in particular neural networks, have seen a tremendous increase in performance, and they are now used in a broad range of applications. Unlike classical symbolic AI systems, neural networks are trained using large data sets and their inner structure containing possibly billions of parameters does not lend itself to human interpretation. As a consequence, it is so far not feasible to provide broad guarantees for the correct behaviour of neural networks during operation if they process input data that significantly differ from those seen during training. However, many applications of AI systems are security- or safety-critical, and hence require obtaining statements on the robustness of the systems when facing unexpected events, whether they occur naturally or are induced by an attacker in a targeted way. As a step towards developing robust AI systems for such applications, this paper presents how the robustness of AI systems can be practically examined and which methods and metrics can be used to do so. The robustness testing methodology is described and analysed for the example use case of traffic sign recognition in autonomous driving.

==> figures/brightness_adaptive.tex <==
{
\nunito

\begin{tikzpicture}

\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

\node[robustness_large, above of=S, yshift=-0.4cm] {37.4\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {56.1\%};

\node[between=S and P, yshift=1.2cm] {Adaptive Brightness};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};

\def\xoffset{1.3cm}

\node[inner sep=0pt, right of=sep, xshift=0.5cm] (i1)
    {\includegraphics[width=.105\textwidth]{images/stronger_properties/ReBrightness_input.png}};   
%\draw[fill=white,draw=none, fill opacity=0.9] (i1.south east) rectangle ($(i1.south west) + (0,0.4)$);         
%\node[label_small, below of=i1, yshift=0.32cm] {$x$};
    
\node[inner sep=0pt, right of=i1, xshift=\xoffset] (p1) 
    {\includegraphics[width=.105\textwidth]{images/stronger_properties/ReBrightness_diff.png}};            
%\node[label_small, below of=p1, yshift=-0.2cm] {TRANSFORMATION};
%\draw[fill=white,draw=none, fill opacity=0.9] (p1.south east) rectangle ($(p1.south west) + (0,0.4)$);         
%\node[label_small, below of=p1, yshift=0.32cm] {$\delta$};
    
\node[inner sep=0pt, right of=p1, xshift=\xoffset] (o1) 
    {\includegraphics[width=.105\textwidth]{images/stronger_properties/ReBrightness_transform.png}};
%\draw[fill=white,draw=none, fill opacity=0.9] (o1.south east) rectangle ($(o1.south west) + (0,0.4)$);         
%\node[label_small, below of=o1, yshift=0.32cm] {$x + \delta$};
%\node[label_small, below of=o1, yshift=-0.2cm] {OUTPUT};

\node[between=i1 and p1] {+};
\node[between=p1 and o1] {=};
    
%\node[right of=o1, xshift=2.0cm, font=\footnotesize,text width=3.3cm, align=center] {adaptive brightness allows different transformations for different parts of the image};    
%    
\end{tikzpicture}
}

==> figures/brightness_basic.tex <==

{
\nunito

\begin{tikzpicture}

\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

\node[robustness_large, above of=S, yshift=-0.4cm] {93.9\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {96.6\%};

\node[between=S and P, yshift=1.2cm] {Brightness};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};

\def\xoffset{1.3cm}

\node[inner sep=0pt, right of=sep, xshift=0.5cm] (i1)
    {\includegraphics[width=.105\textwidth]{images/stronger_properties/Brightness_input.png}};   
%\draw[fill=white,draw=none, fill opacity=0.9] (i1.south east) rectangle ($(i1.south west) + (0,0.4)$);         
%\node[label_small, below of=i1, yshift=0.32cm] {$x$};
    
\node[inner sep=0pt, right of=i1, xshift=\xoffset] (p1) 
    {\includegraphics[width=.105\textwidth]{images/stronger_properties/Brightness_diff.png}};            
%\node[label_small, below of=p1, yshift=-0.2cm] {TRANSFORMATION};
%\draw[fill=white,draw=none, fill opacity=0.9] (p1.south east) rectangle ($(p1.south west) + (0,0.4)$);         
%\node[label_small, below of=p1, yshift=0.32cm] {$\delta$};
    
\node[inner sep=0pt, right of=p1, xshift=\xoffset] (o1) 
    {\includegraphics[width=.105\textwidth]{images/stronger_properties/Brightness_transform.png}};
%\draw[fill=white,draw=none, fill opacity=0.9] (o1.south east) rectangle ($(o1.south west) + (0,0.4)$);         
%\node[label_small, below of=o1, yshift=0.32cm] {$x + \delta$};
%\node[label_small, below of=o1, yshift=-0.2cm] {OUTPUT};

\node[between=i1 and p1] {+};
\node[between=p1 and o1] {=};
    
%\node[right of=o1, xshift=2.0cm, font=\footnotesize,text width=3.3cm, align=center] {basic brightness applies the same transformation to the whole image};    
%    
%\node[below of=i1, yshift=-0.3cm, font=\footnotesize,text width=12.3cm, align=center] {a) basic brightness applies the same transformation to the whole image};    
%        
    
\end{tikzpicture}
\vspace{0.4em}
}

==> figures/brightness_property.tex <==
{
\nunito
\begin{tikzpicture}
\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

\node[robustness_large, above of=S, yshift=-0.4cm] {94.9\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {96.7\%};

\node[between=S and P, yshift=1.15cm] {Brightness Robustness};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};
    
\node[inner sep=0pt, right of=sep, xshift=0.2cm, yshift=0.05cm] (i1) 
    {\includegraphics[width=.08\textwidth]{images/brightness/Brightness_pretrained_-0-10_0_ax.png}};
    
%\draw[fill=white,draw=none, fill opacity=0.8] (i1.north east) rectangle ($(i1.north west) - (0,0.4)$);
    
\node[inner sep=0pt, right of=i1, xshift=0.4cm] (i2) 
    {\includegraphics[width=.08\textwidth]{images/brightness/Brightness_pretrained_-0-05_1_ax.png}};

\node[between=i1 and i2] (i12) {};
\node[label_small] at (i12|- S) {$\leftarrow$ LOWER BRIGHTNESS};
    
\node[inner sep=0pt, right of=i2, xshift=0.4cm] (i3) 
    {\includegraphics[width=.08\textwidth]{images/brightness/Brightness_pretrained_x.png}};
    
\node[inner sep=0pt, right of=i3, xshift=0.4cm] (i4) 
    {\includegraphics[width=.08\textwidth]{images/brightness/Brightness_pretrained_0-05_3_ax.png}};       
    
\node[inner sep=0pt, right of=i4, xshift=0.4cm] (i5) 
    {\includegraphics[width=.08\textwidth]{images/brightness/Brightness_pretrained_0-10_4_ax.png}};    
    
\node[between=i4 and i5] (i45) {};
\node[label_small] at (i45|- S) {HIGHER BRIGHTNESS $\rightarrow$};

%\node[inner sep=0pt, right of=i5, xshift=0.8cm] (i6) 
%    {\includegraphics[width=.08\textwidth]{images/turn_right.png}};    
    
\end{tikzpicture}
}

==> figures/combined_overview.tex <==

\begin{figure}[t]
\centering
{
\nunito
\begin{tikzpicture}

%% Self Trained Results
%\node[label_small] (S) at (-0.5,0) {};
%\node[robustness_large, above of=S, yshift=-0.4cm] {94.7\%};
%\node[above of=S, yshift=0.4cm] {Translate};
%
%\node[inner sep=0pt] (sep) at (0.7,0.7) 
%    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};
%
%\begin{scope}[xshift=1.8cm]
%\node[label_small] (S) at (0,0) {};
%\node[robustness_large, above of=S, yshift=-0.4cm] {93.0\%};
%\node[above of=S, yshift=0.4cm] {Scale};
%
%\node[inner sep=0pt] (sep) at (1.2,0.7) 
%    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};
%\end{scope}
%
%\begin{scope}[xshift=4.6cm]
%\node[label_small] (S) at (0,0) {(-7.5\%)};
%\node[robustness_large, above of=S, yshift=-0.4cm] {85.5\%};
%\node[above of=S, yshift=0.4cm] {Translate + Scale};
%\end{scope}

    
\node[inner sep=0pt] (S_comp) at (2.3,-2.3) 
    {\includegraphics[width=.45\textwidth]{plots/property_comparison/selftrained_improvement.pdf}};    
    
\node[inner sep=0pt] (P_comp) at (8.7,-2.3) 
    {\includegraphics[width=.45\textwidth]{plots/property_comparison/pretrained_improvement.pdf}}; 
    

\node[label_small, below of=S_comp, yshift=-0.0cm, xshift=1.6cm] {$\leftarrow$ WORSE~~~$\mid$~~~BETTER $\rightarrow$};
\node[label_small, below of=S_comp, yshift=-0.4cm] {Robustness decrease of combined properties};
\node[label_small, below of=S_comp, yshift=-0.7cm] {SELF-TRAINED};

\node[label_small, below of=P_comp, yshift=-0.0cm, xshift=1.05cm] {$\leftarrow$ WORSE~~~$\mid$~~~BETTER $\rightarrow$};
\node[label_small, below of=P_comp, yshift=-0.4cm] {Robustness decrease of combined properties};
\node[label_small, below of=P_comp, yshift=-0.7cm] {PRE-TRAINED};

%\node[label_small, below of=P_comp, yshift=2.3cm, xshift=1.4cm] {$\leftarrow$ WORSE~~~$\mid$~~~BETTER $\rightarrow$};

%\node[label_small, below of=S_comp, yshift=2.3cm, xshift=-2.58cm, text width=2cm] {each pointer represents combination of properties};

\node[label_small, below of=S_comp, yshift=2.05cm, xshift=-1.4cm, text width=3.2cm, align=right] (S_res) {Translate: 94.7\%\\ Scale: 93.0\% \\ Translate + Scale: \textbf{85.5\%}};

\node[label_small, right of=S_res, yshift=-0.3cm, xshift=1.2cm]  {\textbf{(-7.5\%)}};

\node[draw] (S_box) at (0.5, -2.35) {};
%\node[draw, dashed, minimum width=7.6cm, minimum height=2.1cm] (S_res) at (2.3, 0.8) {};
\draw[thick,->,>=stealth] (S_box) -- ($(S_box) + (0,0.6)$);

\node[label_small,  below of=P_comp, yshift=2.05cm, xshift=-2.4cm, text width=3cm, align=right] (P_res) {Rotation: 96.1\%\\ Blur: 96.9\% \\ Rotation + Blur: \textbf{93.5\%}};

\node[label_small, right of=P_res, yshift=-0.3cm, xshift=1.0cm]  {\textbf{(-3.4\%)}};

\node[draw] (P_box) at (7.30, -2.36) {};
%\node[draw, dashed, minimum width=7.6cm, minimum height=2.1cm] (S_res) at (2.3, 0.8) {};
\draw[thick,->,>=stealth] (P_box) -- ($(P_box) + (0,0.6)$);

\end{tikzpicture}
}
\vspace{-1.8em}
\caption{Effect of assessing model against combinations of robustness properties. Each point corresponds to the relative change in robustness of a selected properties combination compared to considering the properties independently. For most properties, their combination decreases the robustness (shown as negative change).}
\figlabel{combined_overview}
\end{figure}


==> figures/failure_modes_overview.tex <==

\begin{figure}[t]
\centering

{
\nunito{}
\begin{tikzpicture}
\def\yoffset{0.1cm}
\def\lwidth{0.5mm}
\def\hltoffset{1.1}

%\node[] at (4, 1.7) {Failure Modes Analysis};

\node[inner sep=0pt] (left) at (0,0)
    {\includegraphics[trim={0 250 0 23},clip,width=.635\textwidth]{plots/failure_modes/selftrained_12.pdf}};  

\node[label_small, above of=left, xshift=2.6cm, yshift=0.1cm] {Priority Road};
\node[above of=left, xshift=3.6cm, yshift=0.1cm] {\includegraphics[width=.02\textwidth]{images/priority_road.png}};
\node[label_small, above of=left, xshift=-1.3cm, yshift=0.1cm] {\textit{Non-robust samples per property}};

\node[inner sep=0pt, below of=left, yshift=-1.1cm] 
    {\includegraphics[trim={0 0 0 255},clip,width=.635\textwidth]{plots/failure_modes/selftrained_12.pdf}};      

\node[below of=left, xshift=-2.37cm, yshift=-0.05cm] {$\dots$};
     
%\draw[draw=black] (-1.95,-2.85) rectangle ++(0.88,3.7);
    
\node[below of=left, yshift=-1.9cm] (fm_left) {};    
    
\node[inner sep=0pt, below of=fm_left, xshift=-2.5cm, yshift=-0.2cm] (m1)
    {\includegraphics[width=.08\textwidth]{images/failure_modes/12_0.png}};      
\node[label_small, below of=m1, yshift=\yoffset, text width=1.3cm, align=center] {similar\\ background};
%\node[label_small, above of=m1] {Mode A};
\draw[draw=none,fill=lfblue!20!white] ($(m1.east)+(0.,\hltoffset)$) -- ($(m1.east)+(0.8,\hltoffset)$) -- ($(m1.east)+(0,0.8)$) -- ($(m1.west)+(0,0.8)$) -- ($(m1.east)+(0.,\hltoffset)$);
\draw[line width=\lwidth, color=lfblue] ($(m1.east)+(0.,\hltoffset)$) -- ($(m1.east)+(0.9,\hltoffset)$);
\draw[line width=\lwidth, color=lfblue] ($(m1.east)+(0,0.8)$) -- ($(m1.west)+(0,0.8)$);



\node[inner sep=0pt, right of=m1, xshift=0.8cm] (m2)
    {\includegraphics[width=.08\textwidth]{images/failure_modes/12_1.png}};         
\node[label_small, below of=m2, yshift=\yoffset, text width=1.3cm, align=center] {direct \\ sunlight};
\draw[draw=none,fill=lforangesoda!20!white] ($(m1.east)+(0.9,\hltoffset)$) -- ($(m1.east)+(1.8,\hltoffset)$) -- ($(m2.east)+(0,0.8)$) -- ($(m2.west)+(0,0.8)$) -- ($(m1.east)+(0.9,\hltoffset)$);
\draw[line width=\lwidth, color=lforangesoda] ($(m1.east)+(0.9,\hltoffset)$) -- ($(m1.east)+(1.8,\hltoffset)$);
\draw[line width=\lwidth, color=lforangesoda] ($(m2.east)+(0,0.8)$) -- ($(m2.west)+(0,0.8)$);

\node[inner sep=0pt, right of=m2, xshift=0.8cm] (m3)
    {\includegraphics[width=.08\textwidth]{images/failure_modes/12_2.png}};
\node[label_small, below of=m3, yshift=\yoffset, text width=1.3cm, align=center] {object\\ occlusion};
\draw[draw=none,fill=lfyellowred!20!white] ($(m1.east)+(1.8,\hltoffset)$) -- ($(m1.east)+(3.55,\hltoffset)$) -- ($(m3.east)+(0,0.8)$) -- ($(m3.west)+(0,0.8)$) -- ($(m1.east)+(1.8,\hltoffset)$);
\draw[line width=\lwidth, color=lfyellowred] ($(m1.east)+(1.8,\hltoffset)$) -- ($(m1.east)+(3.55,\hltoffset)$);
\draw[line width=\lwidth, color=lfyellowred] ($(m3.east)+(0,0.8)$) -- ($(m3.west)+(0,0.8)$);

\node[inner sep=0pt, right of=m3, xshift=0.8cm] (m4)
    {\includegraphics[width=.08\textwidth]{images/failure_modes/12_3.png}};    
\node[label_small, below of=m4, yshift=\yoffset, text width=1.3cm, align=center] {very low\\ brightness};   
\draw[draw=none,fill=lfraisinblack!20!white] ($(m1.east)+(3.55,\hltoffset)$) -- ($(m1.east)+(4.6,\hltoffset)$) -- ($(m4.east)+(0,0.8)$) -- ($(m4.west)+(0,0.8)$) -- ($(m1.east)+(3.55,\hltoffset)$);
\draw[line width=\lwidth, color=lfraisinblack] ($(m1.east)+(3.55,\hltoffset)$) -- ($(m1.east)+(4.6,\hltoffset)$); 
\draw[line width=\lwidth, color=lfraisinblack] ($(m4.east)+(0,0.8)$) -- ($(m4.west)+(0,0.8)$);

% Right
    
%\node[inner sep=0pt, right of=left, xshift=7cm, yshift=0.1cm] (right)
%    {\includegraphics[trim={0 268 0 0},clip,width=.485\textwidth]{plots/failure_modes/selftrained_7.pdf}};   
%
%%\node[above of=right, yshift=0.1cm] (title_right) {Failure Modes -- Max. Speed 100 km/h \includegraphics[width=.02\textwidth]{images/turn_right.png}};
%\node[label_small, above of=right, xshift=2.7cm, yshift=0.0cm] {Max. Speed};
%\node[label_small, above of=right, xshift=3.6cm, yshift=0.0cm] {\includegraphics[width=.02\textwidth]{images/100km_h.png}};
%
%\node[label_small, above of=right, xshift=-1.3cm, yshift=0.0cm] {\textit{Non-robust samples per property}};
%
%
%\node[below of=right, xshift=-2.37cm, yshift=-0.14cm] {$\dots$};
    
%\node[inner sep=0pt, below of=right, yshift=-1.25cm] 
%    {\includegraphics[trim={0 0 0 261},clip,width=.485\textwidth]{plots/failure_modes/selftrained_7.pdf}};  
%    
%\node[below of=right, yshift=-2.0cm] (fm_right) {};    
%    
%\node[inner sep=0pt, below of=fm_right, xshift=-2.5cm, yshift=-0.2cm] (m1r)
%    {\includegraphics[width=.08\textwidth]{images/failure_modes/7_0.png}};      
%\node[label_small, below of=m1r, yshift=\yoffset, text width=1.6cm, align=center] {\whitebox{} background\\ \blackbox{} sign};
%%\node[label_small, above of=m1] {Mode A};
%\draw[draw=none,fill=lfblue!20!white] ($(m1r.east)+(0.,\hltoffset)$) -- ($(m1r.east)+(1.75,\hltoffset)$) -- ($(m1r.east)+(0,0.8)$) -- ($(m1r.west)+(0,0.8)$) -- ($(m1r.east)+(0.,\hltoffset)$);
%\draw[line width=\lwidth, color=lfblue] ($(m1r.east)+(0.,\hltoffset)$) -- ($(m1r.east)+(1.75,\hltoffset)$);
%\draw[line width=\lwidth, color=lfblue] ($(m1r.east)+(0,0.8)$) -- ($(m1r.west)+(0,0.8)$);
%
%\node[inner sep=0pt, right of=m1r, xshift=0.8cm] (m2r)
%    {\includegraphics[width=.08\textwidth]{images/failure_modes/7_1.png}};         
%\node[label_small, below of=m2r, yshift=\yoffset, text width=1.6cm, align=center] {\blackbox{} background\\ \whitebox{} sign};
%\draw[draw=none,fill=lforangesoda!20!white] ($(m1r.east)+(1.75,\hltoffset)$) -- ($(m1r.east)+(2.75,\hltoffset)$) -- ($(m2r.east)+(0,0.8)$) -- ($(m2r.west)+(0,0.8)$) -- ($(m1r.east)+(1.75,\hltoffset)$);
%\draw[line width=\lwidth, color=lforangesoda] ($(m1r.east)+(1.75,\hltoffset)$) -- ($(m1r.east)+(2.75,\hltoffset)$);
%\draw[line width=\lwidth, color=lforangesoda] ($(m2r.east)+(0,0.8)$) -- ($(m2r.west)+(0,0.8)$);
%
%\node[inner sep=0pt, right of=m2r, xshift=0.8cm] (m3r)
%    {\includegraphics[width=.08\textwidth]{images/failure_modes/7_2.png}};
%\node[label_small, below of=m3r, yshift=\yoffset, text width=1.6cm, align=center] {\blackbox{} background\\ \blackbox{} sign};
%\draw[draw=none,fill=lfyellowred!20!white] ($(m1r.east)+(2.75,\hltoffset)$) -- ($(m1r.east)+(4.85,\hltoffset)$) -- ($(m3r.east)+(0,0.8)$) -- ($(m3r.west)+(0,0.8)$) -- ($(m1r.east)+(2.75,\hltoffset)$);
%\draw[line width=\lwidth, color=lfyellowred] ($(m1r.east)+(2.75,\hltoffset)$) -- ($(m1r.east)+(4.85,\hltoffset)$);
%\draw[line width=\lwidth, color=lfyellowred] ($(m3r.east)+(0,0.8)$) -- ($(m3r.west)+(0,0.8)$);
%
%\node[inner sep=0pt, right of=m3r, xshift=0.8cm] (m4r)
%    {\includegraphics[width=.08\textwidth]{images/failure_modes/7_3.png}};    
%\node[label_small, below of=m4r, yshift=\yoffset, text width=1.6cm, align=center] {\whitebox{} background\\ \whitebox{} sign}; 
%\draw[draw=none,fill=lfraisinblack!20!white] ($(m1r.east)+(4.85,\hltoffset)$) -- ($(m1r.east)+(5.35,\hltoffset)$) -- ($(m4r.east)+(0,0.8)$) -- ($(m4r.west)+(0,0.8)$) -- ($(m1r.east)+(4.85,\hltoffset)$);
%\draw[line width=\lwidth, color=lfraisinblack] ($(m1r.east)+(4.85,\hltoffset)$) -- ($(m1r.east)+(5.35,\hltoffset)$);   
%\draw[line width=\lwidth, color=lfraisinblack] ($(m4r.east)+(0,0.8)$) -- ($(m4r.west)+(0,0.8)$);      
\end{tikzpicture}
}
\vspace{-1.0em}
\caption{Example of failure modes for the self-trained model. For a given property, each square denotes a non-robust sample (or a set of samples). Analysis of the robust (not shown) and non-robust samples identifies failure modes such as direct sunlight.}
\figlabel{failure_modes}
\end{figure}

==> figures/hue_property.tex <==
{
\nunito
\begin{tikzpicture}
\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

\node[robustness_large, above of=S, yshift=-0.4cm] {99.6\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {99.9\%};

\node[between=S and P, yshift=1.15cm] {Hue Robustness};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};
    
\node[inner sep=0pt, right of=sep, xshift=0.2cm, yshift=0.05cm] (i1) 
    {\includegraphics[width=.08\textwidth]{images/hue/Hue_pretrained_-0-20_0_ax.png}};
    
%\draw[fill=white,draw=none, fill opacity=0.8] (i1.north east) rectangle ($(i1.north west) - (0,0.4)$);
    
\node[inner sep=0pt, right of=i1, xshift=0.4cm] (i2) 
    {\includegraphics[width=.08\textwidth]{images/hue/Hue_pretrained_-0-10_1_ax.png}};

\node[between=i1 and i2] (i12) {};
\node[label_small] at (i12|- S) {$\leftarrow$ LOWER HUE};
    
\node[inner sep=0pt, right of=i2, xshift=0.4cm] (i3) 
    {\includegraphics[width=.08\textwidth]{images/hue/Hue_pretrained_x.png}};
    
\node[inner sep=0pt, right of=i3, xshift=0.4cm] (i4) 
    {\includegraphics[width=.08\textwidth]{images/hue/Hue_pretrained_0-10_3_ax.png}};       
    
\node[inner sep=0pt, right of=i4, xshift=0.4cm] (i5) 
    {\includegraphics[width=.08\textwidth]{images/hue/Hue_pretrained_0-20_4_ax.png}};    
    
\node[between=i4 and i5] (i45) {};
\node[label_small] at (i45|- S) {HIGHER HUE $\rightarrow$};

%\node[inner sep=0pt, right of=i5, xshift=0.8cm] (i6) 
%    {\includegraphics[width=.08\textwidth]{images/turn_right.png}};    
    
\end{tikzpicture}
}


==> figures/image_noise_overview.tex <==
%\begin{figure}[h]
\centering
{
\nunito
\begin{tikzpicture}
\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

% Results for epsilon=2.0 (selftrained) and epsilon=20.0 (pretrained)
\node[robustness_large, above of=S, yshift=-0.4cm] {95.5\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {98.8\%};

\node[between=S and P, yshift=1.15cm] {Gaussian Noise Robustness};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};
    
\node[inner sep=0pt, right of=sep, xshift=0.2cm, yshift=0.05cm] (i1) 
    {\includegraphics[width=.08\textwidth]{images/noise/Gaussian_transform_eps0-1.png}};
    
%\draw[fill=white,draw=none, fill opacity=0.8] (i1.north east) rectangle ($(i1.north west) - (0,0.4)$);

\node[label_small] at (i1|- S) {INPUT};
    
\node[inner sep=0pt, right of=i1, xshift=0.4cm] (i2) 
    {\includegraphics[width=.08\textwidth]{images/noise/Gaussian_transform_eps1-0.png}};

\node[label_small, anchor=west, xshift=-0.1cm] at (i2.west|- S) {MORE NOISE $\rightarrow$ };
    
\node[inner sep=0pt, right of=i2, xshift=0.4cm] (i3) 
    {\includegraphics[width=.08\textwidth]{images/noise/Gaussian_transform_eps5-0.png}};
    
\node[inner sep=0pt, right of=i3, xshift=0.4cm] (i4) 
    {\includegraphics[width=.08\textwidth]{images/noise/Gaussian_transform_eps10-0.png}};       
    
\node[inner sep=0pt, right of=i4, xshift=0.4cm] (i5) 
    {\includegraphics[width=.08\textwidth]{images/noise/Gaussian_transform_eps20-0.png}};    
    
\end{tikzpicture}
}

%\caption{Robustness to Gaussian noise (generated with $\mu=0$, $\sigma=1$) together with an illustration of the noise applied to the input image. While the amount of noise added is imperceivable for humans, it is enough to cause the models to misclassify a significant amount of the samples.
%}
%\figlabel{gaussian_noise_overview}
%\end{figure}


==> figures/pixel_l0_overview.tex <==
{
\nunito
\centering
\begin{tikzpicture}
\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

% 32 changed pixels for self-trained, 128 for pre-trained
% note that the results are not comparable as the ratio of pixels
% changed to the total amount of pixels is vastly different
\node[robustness_large, above of=S, yshift=-0.4cm] {61.3\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {96.8\%};

\node[between=S and P, yshift=1.15cm] {Pixel $L_0$ Robustness};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};
    
\node[inner sep=0pt, right of=sep, xshift=0.2cm, yshift=0.05cm] (i1) 
    {\includegraphics[width=.08\textwidth]{images/pixel_threshold/PixelThreshold_pretrained_x.png}};
    
%\draw[fill=white,draw=none, fill opacity=0.8] (i1.north east) rectangle ($(i1.north west) - (0,0.4)$);

\node[label_small] at (i1|- S) {INPUT};
    
\node[inner sep=0pt, right of=i1, xshift=0.4cm] (i2) 
    {\includegraphics[width=.08\textwidth]{images/pixel_threshold/PixelThreshold_selftrained_1_0_ax.png}};

\node[label_small, anchor=west, xshift=-0.1cm] at (i2.west|- S) {HIGHER NUMBER OF PERTURBED PIXELS $\rightarrow$ };
    
\node[inner sep=0pt, right of=i2, xshift=0.4cm] (i3) 
    {\includegraphics[width=.08\textwidth]{images/pixel_threshold/PixelThreshold_selftrained_8_1_ax.png}};
    
\node[inner sep=0pt, right of=i3, xshift=0.4cm] (i4) 
    {\includegraphics[width=.08\textwidth]{images/pixel_threshold/PixelThreshold_selftrained_16_2_ax.png}};       
    
\node[inner sep=0pt, right of=i4, xshift=0.4cm] (i5) 
    {\includegraphics[width=.08\textwidth]{images/pixel_threshold/PixelThreshold_selftrained_32_3_ax.png}};    
    
\end{tikzpicture}

}
%\caption{Robustness to pixel $L_0$ perturbations and visualizations of the non-robust images. Here, the number of perturbed pixels shown is 1, 8, 16 and 32.}
%\end{figure}


==> figures/pixel_linf_overview.tex <==
%\begin{figure}[h]
{
\nunito
\centering
\begin{tikzpicture}
\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

% results for epsilon=0.01
\node[robustness_large, above of=S, yshift=-0.4cm] {53.5\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {2.1\%};

\node[between=S and P, yshift=1.15cm] {Pixel $L_{\infty}$ Robustness};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};
    
\node[inner sep=0pt, right of=sep, xshift=0.2cm, yshift=0.05cm] (i1) 
    {\includegraphics[width=.08\textwidth]{images/pixel_linf/PixelLinf_pretrained_x.png}};
    
%\draw[fill=white,draw=none, fill opacity=0.8] (i1.north east) rectangle ($(i1.north west) - (0,0.4)$);

\node[label_small] at (i1|- S) {INPUT};
    
\node[inner sep=0pt, right of=i1, xshift=0.4cm] (i2) 
    {\includegraphics[width=.08\textwidth]{images/pixel_linf/PixelLinf_pretrained_0-001_0_ax.png}};

\node[label_small, anchor=west, xshift=-0.1cm] at (i2.west|- S) {HIGHER MAXIMUM CHANGE TO EACH PIXEL $\rightarrow$ };
    
\node[inner sep=0pt, right of=i2, xshift=0.4cm] (i3) 
    {\includegraphics[width=.08\textwidth]{images/pixel_linf/PixelLinf_pretrained_0-001_0_ax.png}};
    
\node[inner sep=0pt, right of=i3, xshift=0.4cm] (i4) 
    {\includegraphics[width=.08\textwidth]{images/pixel_linf/PixelLinf_pretrained_0-005_1_ax.png}};       
    
\node[inner sep=0pt, right of=i4, xshift=0.4cm] (i5) 
    {\includegraphics[width=.08\textwidth]{images/pixel_linf/PixelLinf_pretrained_0-01_2_ax.png}};    
    
\end{tikzpicture}
}
%\vspace{-1em}
%\caption{Robustness to $L_\infty$ pixel perturbations with $\epsilon \leq 0.01$.}
%\figlabel{linf_robustness_overview}
%\end{figure}


==> figures/rotation_overview.tex <==
{
\nunito
\begin{tikzpicture}
\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

\node[robustness_large, above of=S, yshift=-0.4cm] {97.6\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {99.5\%};

\node[between=S and P, yshift=1.15cm] {Rotation Robustness};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};
    
\node[inner sep=0pt, right of=sep, xshift=0.2cm, yshift=0.05cm] (i1) 
    {\includegraphics[width=.08\textwidth]{images/rotation/Rotation_pretrained_15-0_6_ax.png}};
    
%\draw[fill=white,draw=none, fill opacity=0.8] (i1.north east) rectangle ($(i1.north west) - (0,0.4)$);
    
\node[inner sep=0pt, right of=i1, xshift=0.4cm] (i2) 
    {\includegraphics[width=.08\textwidth]{images/rotation/Rotation_pretrained_5-0_4_ax.png}};

\node[between=i1 and i2] (i12) {};
\node[label_small] at (i12|- S) {$\leftarrow$ NEGATIVE ROTATION};
    
\node[inner sep=0pt, right of=i2, xshift=0.4cm] (i3) 
    {\includegraphics[width=.08\textwidth]{images/rotation/Rotation_pretrained_x.png}};
    
\node[inner sep=0pt, right of=i3, xshift=0.4cm] (i4) 
    {\includegraphics[width=.08\textwidth]{images/rotation/Rotation_pretrained_-5-0_2_ax.png}};       
    
\node[inner sep=0pt, right of=i4, xshift=0.4cm] (i5) 
    {\includegraphics[width=.08\textwidth]{images/rotation/Rotation_pretrained_-15-0_0_ax.png}};    
    
\node[between=i4 and i5] (i45) {};
\node[label_small] at (i45|- S) {POSITIVE ROTATION $\rightarrow$};

%\node[inner sep=0pt, right of=i5, xshift=0.8cm] (i6) 
%    {\includegraphics[width=.08\textwidth]{images/turn_right.png}};    
    
\end{tikzpicture}
}


==> figures/scaling_overview.tex <==
{
\nunito
\begin{tikzpicture}
\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

\node[robustness_large, above of=S, yshift=-0.4cm] {89.0\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {96.9\%};

\node[between=S and P, yshift=1.15cm] {Scaling Robustness};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};
    
\node[inner sep=0pt, right of=sep, xshift=0.2cm, yshift=0.05cm] (i1) 
    {\includegraphics[width=.08\textwidth]{images/scaling/Scaling_pretrained_0-80_0_ax.png}};
    
%\draw[fill=white,draw=none, fill opacity=0.8] (i1.north east) rectangle ($(i1.north west) - (0,0.4)$);
    
\node[inner sep=0pt, right of=i1, xshift=0.4cm] (i2) 
    {\includegraphics[width=.08\textwidth]{images/scaling/Scaling_pretrained_0-88_1_ax.png}};

\node[between=i1 and i2] (i12) {};
\node[label_small] at (i12|- S) {$\leftarrow$ SMALLER SCALE};
    
\node[inner sep=0pt, right of=i2, xshift=0.4cm] (i3) 
    {\includegraphics[width=.08\textwidth]{images/scaling/Scaling_pretrained_0-95_2_ax.png}};
    
\node[inner sep=0pt, right of=i3, xshift=0.4cm] (i4) 
    {\includegraphics[width=.08\textwidth]{images/scaling/Scaling_pretrained_1-02_3_ax.png}};       
    
\node[inner sep=0pt, right of=i4, xshift=0.4cm] (i5) 
    {\includegraphics[width=.08\textwidth]{images/scaling/Scaling_pretrained_1-10_4_ax.png}};    
    
\node[between=i4 and i5] (i45) {};
\node[label_small] at (i45|- S) {LARGER SCALE $\rightarrow$};

%\node[inner sep=0pt, right of=i5, xshift=0.8cm] (i6) 
%    {\includegraphics[width=.08\textwidth]{images/turn_right.png}};    
    
\end{tikzpicture}
}

==> figures/stickers.tex <==
{
\nunito
\begin{tikzpicture}

\node[label_small] (S) at (0,0) {SELF-TRAINED};
\node[label_small, right of=S, xshift=1.4cm] (P) {PRE-TRAINED};

\node[robustness_large, above of=S, yshift=-0.4cm] {33.8\%};
\node[robustness_large, above of=P, yshift=-0.4cm] {27.2\%};

\node[between=S and P, yshift=1.2cm] {Traffic Sign Stickers};

\node[inner sep=0pt] (sep) at (3.8,0.7) 
    {\includegraphics[angle=90, height=.15\textwidth]{images/line_divider.png}};

\def\xoffset{1.3cm}

\node[inner sep=0pt, right of=sep, xshift=0.5cm] (i1)
    {\includegraphics[width=.105\textwidth]{images/stickers/BoxErase_input_7.png}};   
%\draw[fill=white,draw=none, fill opacity=0.9] (i1.south east) rectangle ($(i1.south west) + (0,0.4)$);         
%\node[label_small, below of=i1, yshift=0.32cm] {$x$};
    
\node[inner sep=0pt, right of=i1, xshift=\xoffset] (p1) 
    {\includegraphics[width=.105\textwidth]{images/stickers/BoxErase_diff_7.png}};            
%\node[label_small, below of=p1, yshift=-0.2cm] {TRANSFORMATION};
%\draw[fill=white,draw=none, fill opacity=0.9] (p1.south east) rectangle ($(p1.south west) + (0,0.4)$);         
%\node[label_small, below of=p1, yshift=0.32cm] {$\delta$};
    
\node[inner sep=0pt, right of=p1, xshift=\xoffset] (o1) 
    {\includegraphics[width=.105\textwidth]{images/stickers/BoxErase_transform_7.png}};
%\draw[fill=white,draw=none, fill opacity=0.9] (o1.south east) rectangle ($(o1.south west) + (0,0.4)$);         
%\node[label_small, below of=o1, yshift=0.32cm] {$x + \delta$};
%\node[label_small, below of=o1, yshift=-0.2cm] {OUTPUT};

\node[between=i1 and p1] {+};
\node[between=p1 and o1] {=};
    
%\node[right of=o1, xshift=2.0cm, font=\footnotesize,text width=3.3cm, align=center] {inserts a single sticker of varying position, size and orientation on the traffic sign};    
%    
\end{tikzpicture}
}
